Light Vector Mesons

This article reviews the current status of experimental results obtained in the measurement of light vector mesons produced in proton-proton and heavy ion collisions at different energies. The review is focused on two phenomena related to the light vector mesons; the modification of the spectral shape in search of Chiral symmetry restoration and suppression of the meson production in heavy ion collisions. The experimental results show that the spectral shape of light vector mesons are modified compared to the parameters measured in vacuum. The nature and the magnitude of the modification depends on the energy density of the media in which they are produced. The suppression patterns of light vector mesons are different from the measurements of other mesons and baryons. The mechanisms responsible for the suppression of the mesons are not yet understood. Systematic comparison of existing experimental results points to the missing data which may help to resolve the problem.

==> (inline-ps-0) <==


%latex
%dvipdfm

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

%%Trailer
%%DocumentFonts: Helvetica

